Nominal Type Theory by Nullary Internal Parametricity

There are many ways to represent the syntax of a language with binders. In particular, nominal frameworks are metalanguages that feature (among others) name abstraction types, which can be used to specify the type of binders. The resulting syntax representation, nominal data types, makes alpha-equivalent terms equal, has a closed induction principle and is well-behaved w.r.t. weakening. It is known that name abstraction types can be presented either as an existential or as a universal quantification on names. Existential name abstractions support matching on name-binding patterns but have cumbersome typing rules; universal ones have clean rules but apparently no such nominal matching. In this work we show that this matching ability and other nominal features are recovered in a type theory consisting of (1) Nullary ($0$-ary) Internally Parametric Type Theory (nullary PTT), (2) a type of names and a novel name induction principle, (3) nominal data types. This type theory is a legitimate nominal framework: it has universal and (non-primitive) existential name abstractions, a freshness type former, restricted name swapping and local-scope operations. Nominal pattern matching is recovered via term-relevant nullary parametricity. We provide an example involving synthetic Kripke parametricity.

==> nullary-ptt-rules.tex <==
%%%%%%%%%%%%%%%%%%%%% RULES WITH CONTEXT RESTRICTION


\AxiomC{$\Gamma, (x : \aint)  \vdash A \: \sftype$}
\rlab{$\multimap$F}
\UnaryInfC{$\Gamma \vdash (x : \aint) \multimap A \: \sftype$}
\DisplayProof
%
\hspace{8pt}
%
\AxiomC{$\Gamma, (x:\aint) \vdash a : A$}
\rlab{$\multimap$I}
\UnaryInfC{$\Gamma \vdash \lambda\,x.\,a : (x : \aint) \multimap A$}
\DisplayProof

\vspace{8pt}

\AxiomC{$\varinctx{\Gamma}{x}$}
\AxiomC{$\Gamma\restr x \vdash a' : (y:\aint) \multimap A$}
\rlab{$\multimap$E}
\BinaryInfC{$\Gamma \vdash a'\,x : A[x/y]$}
\DisplayProof
%
\hspace{8pt}
%
\AxiomC{$\varinctx{\Gamma}{x}$}
\AxiomC{$\Gamma\restr x, (y:\aint) \vdash a : A$}
\rlab{${\multimap}\beta$}
\BinaryInfC{$\Gamma \vdash (\lambda\, y.\, a)\,x = a[x/y] : A[x/y]$}
\DisplayProof

\vspace{8pt}

\AxiomC{$\Gamma, (x : \aint) \vdash a'_0 \,x = a'_1 \, x : A$}
\rlab{${\multimap}\eta$}
\UnaryInfC{$\Gamma \vdash a'_0 = a'_1 : (x:\aint) \multimap A$}
\DisplayProof
%
\hspace{4pt}
%
\AxiomC{prem. of $\textsc{ext} - a_x$}
\AxiomC{$\Gamma\restr x, (y:\aint) \vdash a : A$}
\rlab{ext$\beta$}
\BinaryInfC{$\Gamma \vdash \mathsf{ext}\,(\lambda\,a'\,y.\,b)\:x \: (a[x/y]) = b [\lambda\,y.\,a/a', x/y] : B[x/y,a[x/y]/a]$}
\DisplayProof

\vspace{8pt}

\AxiomC{$\varinctx{\Gamma}{x}$}
\AxiomC{$\Gamma\restr x, (y:\aint) \vdash A \: \sftype$}
\AxiomC{$\Gamma\restr x, (y : \aint), (a : A\,y) \vdash B \: \sftype$}
\noLine
\TrinaryInfC{$\Gamma\restr x, (a' : (z:\aint) \multimap A[z/y]), (y:\aint) \vdash b : B[a'y/a]\qquad \Gamma\vdash a_x : A[x/y] $}
\rlab{ext}
\UnaryInfC{$\Gamma \vdash \mathsf{ext}\,(\lambda\,a'\,y.\,b)\, x \, a_x : B[x/y,a_x/a]$}
\DisplayProof


\vspace{8pt}


\AxiomC{$\varinctx{\Gamma}{x}$}
\AxiomC{$\Gamma\restr x \vdash A \: \sftype$}
\rlab{GelF}
\BinaryInfC{$\Gamma \vdash \mathsf{Gel} \, A \, x \: \sftype$}
\DisplayProof
%
\hspace{4pt}
%
\AxiomC{$\Gamma, (x : \aint) \vdash g : \mathsf{Gel}\,A\,x$}
\rlab{GelE}
\UnaryInfC{$\Gamma \vdash \mathsf{ung}\,(\lambda\,x.\,g) : A$}
\DisplayProof
%
\hspace{4pt}
%
\AxiomC{$\Gamma \vdash a : A$}
\rlab{Gel$\beta$}
\UnaryInfC{$\Gamma \vdash \mathsf{ung}\,(\lambda\,x.\, \mathsf{gel}\,a\,x) = a$}
\DisplayProof

\vspace{8pt}


\AxiomC{$\varinctx{\Gamma}{x}$}
\AxiomC{$\Gamma\restr x \vdash a : A$}
\rlab{GelI}
\BinaryInfC{$\Gamma \vdash \mathsf{gel}\,a\,x : \mathsf{Gel}\,a\,x$}
\DisplayProof
%
\hspace{8pt}
%
\AxiomC{prem. of \textsc{GelF}}
\AxiomC{$\Gamma\restr x, (y : \aint) \vdash g_0 , g_1 : \mathsf{Gel}\,A\,y$}
%\AxiomC{$\Gamma \vdash \mathsf{sfresh}(x,\mathsf{red}\,g_\epsilon)$}
\noLine
\BinaryInfC{\qquad\quad$\Gamma \vdash \mathsf{ung}(\lambda y.\, g_0) \, = \, \mathsf{ung}(\lambda y.\, g_1) : A$\quad\qquad}
\rlab{Gel$\eta$}
\UnaryInfC{$\Gamma \vdash g_0[x/y] = g_1[x/y] : \mathsf{Gel}\,A\,x$}
%\AxiomC{$\Gamma \vdash \mathsf{ungel}(\capt{x}(\mathsf{red}\,g_0)) \, = \, \mathsf{ungel}(\capt{x}(\mathsf{red}\,g_1))$}
%\QuaternaryInfC{$\Gamma \vdash g_0 = g_1 : \mathsf{Gel}\,A\,x$}
\DisplayProof 


\vspace{8pt}

\AxiomC{$\Gamma\:\mathsf{ctx}$}
\rlab{$\nm$F}
\UnaryInfC{$\Gamma \vdash \nm \: \sftype$}
\DisplayProof
%
\hspace{8pt}
%
\AxiomC{$(x:\aint) \in \Gamma$}
\rlab{$\nm$I}
\UnaryInfC{$\Gamma \vdash \cart\,x : \nm $}
\DisplayProof


\vspace{8pt}

\AxiomC{$(x : \aint) \in \Gamma$}
\AxiomC{$\Gamma \vdash n : \nm$}
\AxiomC{$\Gamma, z:\nm \vdash B \: \sftype$}
\AxiomC{$\Gamma \vdash b_0 : B[\cart\,x/z]$}
\noLine
\QuaternaryInfC{$\Gamma, (g : \mathsf{Gel}\,\nm\,x) \vdash b_1 :  B[\mathsf{forg} \,x \, g/z]\qquad \Gamma, (g : \mathsf{Gel}\,\nm\,x) \vdash \mathsf{forg}\,x\,g := \mathsf{ext}\,(\lambda\, g'\, y.\,\mathsf{ung}\,g')\,x\,g : \nm$}
\rlab{$\nm$E}
\UnaryInfC{$\Gamma \vdash \mathsf{ind}_\nm \,x\,n\,b_0\,(\lambda\,g.\,b_1) : B[n/z]$}
\DisplayProof

\vspace{8pt}


\AxiomC{prem. of $\nm\textsc{E} - n$}
\rlab{$\nm\beta_0$}
\UnaryInfC{$\Gamma \vdash \mathsf{ind}_\nm \,x \,(\cart\,x) \, b_0 \, (\lambda\,g.\,b_1) = b_0 : B[\cart\,x/y]$}
\DisplayProof
%
\hspace{2pt}
%
\AxiomC{prem. of $\nm\textsc{E} - n$}
\AxiomC{$\Gamma\restr x \vdash n : \nm$}
\rlab{$\nm\beta_1$}
\BinaryInfC{$\Gamma \vdash \mathsf{ind}_\nm \,x\,n\,b_0\,(\lambda\,g.\,b_1) = b_1[\mathsf{gel}\,n\,x/g] : B[n/z]$}
\DisplayProof


% \AxiomC{$(x:\aint) \in \Gamma$}
% \rlab{$\nm$I}
% \UnaryInfC{$\Gamma \vdash \cart\,x : \nm $}
% \DisplayProof
% \hspace{8pt}


%\vspace{8pt}


% \AxiomC{$(x \neq y : \aint) \in \Gamma$}
% \AxiomC{$\Gamma, z:\aint \vdash B \: \sftype$}
% \AxiomC{$\Gamma \vdash b_0 : B[\cart\,x/z]$}
% \AxiomC{$\Gamma \vdash b_1 : B[\cart\,y/z]$}
% \rlab{$\aint\beta$}
% \QuaternaryInfC{$\Gamma \vdash \mathsf{ifte}\,(\cart\,x = \cart\,x) \,b_0 \, b_1= b_0 : B[x/z] \qquad \Gamma \vdash \mathsf{ifte}\,(\cart\,x = \cart\,y) \,b_0 \, b_1 = b_1 : B[y/z]$}
% \DisplayProof


%\vspace{8pt}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%% RULES WITH FRESHNESS JUDGMENTS

% \AxiomC{$\Gamma\:\mathsf{ctx}$}
% \rlab{$\aint$F}
% \UnaryInfC{$\Gamma \vdash \aint \: \sftype$}
% \DisplayProof
% \hspace{8pt}
% \AxiomC{$(x:\aint) \in \Gamma$}
% \rlab{$\aint$I}
% \UnaryInfC{$\Gamma \vdash \cart\,x : \aint $}
% \DisplayProof

% \vspace{8pt}

% \AxiomC{$(x : \aint) \in \Gamma$}
% \AxiomC{$\Gamma \vdash e : \aint$}
% \AxiomC{$\Gamma, z:\aint \vdash B \: \sftype$}
% \AxiomC{$\Gamma \vdash b_0 : B[\cart\,x/z]$}
% \noLine
% \QuaternaryInfC{$\Gamma \vdash b_1 : (g : \mathsf{Gel}\,\aint\,x) \to B[\floor{g}/z]\quad\Gamma,g\vdash \floor{g} := \mathsf{ext}(\lambda\, g'\, y.\,\mathsf{ung}\,g') \,x \,g$}
% \rlab{$\aint$E}
% \UnaryInfC{$\Gamma \vdash \mathsf{ind}_\aint \,x\,e\,b_0\,b_1 : B[e/z]$}
% \DisplayProof

% \vspace{8pt}


% % \AxiomC{$(x \neq y : \aint) \in \Gamma$}
% % \AxiomC{$\Gamma, z:\aint \vdash B \: \sftype$}
% % \AxiomC{$\Gamma \vdash b_0 : B[\cart\,x/z]$}
% % \AxiomC{$\Gamma \vdash b_1 : B[\cart\,y/z]$}
% % \rlab{$\aint\beta$}
% % \QuaternaryInfC{$\Gamma \vdash \mathsf{ifte}\,(\cart\,x = \cart\,x) \,b_0 \, b_1= b_0 : B[x/z] \qquad \Gamma \vdash \mathsf{ifte}\,(\cart\,x = \cart\,y) \,b_0 \, b_1 = b_1 : B[y/z]$}
% % \DisplayProof
% \AxiomC{premisses of $\aint$\textsc{E} without $e$}
% \rlab{$\aint\beta_0$}
% \UnaryInfC{$\Gamma \vdash \mathsf{ind}_\aint \,x \,$}
% \DisplayProof

% \vspace{8pt}


% \AxiomC{$\Gamma, (x : \aint)  \vdash A \: \sftype$}
% \rlab{$\multimap$F}
% \UnaryInfC{$\Gamma \vdash (x : \aint) \multimap A \,x \: \sftype$}
% \DisplayProof
% \hspace{8pt}
% \AxiomC{$\Gamma, (x:\aint) \vdash g : A$}
% \rlab{$\multimap$I}
% \UnaryInfC{$\Gamma \vdash \lambda\,x.\,g\,x : (x : \aint) \multimap A\,x$}
% \DisplayProof

% \vspace{8pt}

% \AxiomC{$\Gamma \vdash g : (x:\aint) \multimap A\,x$}
% \AxiomC{$(y : \aint) \in \Gamma$}
% \AxiomC{$\Gamma \vdash \mathsf{fresh}(y,g)$}
% \rlab{$\multimap$E}
% \TrinaryInfC{$\Gamma \vdash g\,y : A \,y$}
% \DisplayProof
% \hspace{8pt}
% \AxiomC{$\Gamma, (x : \aint) \vdash g_0 \,x = g_1 \, x : A \, x$}
% \rlab{$\multimap$$\eta$}
% \UnaryInfC{$\Gamma \vdash g_0 = g_1 : (x:\aint) \multimap A\,x$}
% \DisplayProof

% \vspace{8pt}

% \AxiomC{$\Gamma, (x:\aint) \vdash g : A$}
% \AxiomC{$\Gamma \vdash y : \aint$}
% \AxiomC{$\Gamma, (x:\aint) \vdash \mathsf{fresh}(y, g\,x)$}
% \rlab{$\multimap$$\beta$}
% \TrinaryInfC{$\Gamma \vdash (\lambda\, x.\, g\,x)\,y = g[x/y]$}
% \DisplayProof

% \vspace{8pt}

% \AxiomC{$\Gamma, (x:\aint) \vdash A \: \sftype$}
% \AxiomC{$\Gamma , (x : \aint), (a : A\,x) \vdash B \: \sftype$}
% \noLine
% \BinaryInfC{$\Gamma \vdash f' : (a' : (x:\aint) \multimap A\,x) \to (x:\aint) \multimap B\,x\,(a'x)$}
% \rlab{ext}
% \UnaryInfC{$\Gamma \vdash \mathsf{ext}\,f' : (x:\aint) \multimap ((a : A) \to B\,a)$}
% \DisplayProof
% \hspace{8pt}
% \AxiomC{premises of $\textsc{ext}$}
% \AxiomC{$\Gamma \vdash x : \aint$}
% \noLine
% \BinaryInfC{$\Gamma \vdash a : A\,x$\quad$\Gamma \vdash \mathsf{sfresh}(x,a)$}
% \rlab{ext$\beta$}
% \UnaryInfC{$\Gamma \vdash \mathsf{ext}\,f'\,x \, a = f' \: (\capt{x}a) \:x : B \, x \, a$}
% \DisplayProof

% \vspace{8pt}

% \AxiomC{$\Gamma \vdash A \: \sftype$}
% \AxiomC{$\Gamma \vdash x : \aint$}
% \AxiomC{$\Gamma \vdash \mathsf{fresh}(x,A)$}
% \rlab{GelF}
% \TrinaryInfC{$\Gamma \vdash \mathsf{Gel} \, A \, x \: \sftype$}
% \DisplayProof
% \hspace{8pt}
% \AxiomC{$\Gamma, (x : \aint) \vdash g : \mathsf{Gel}\,A\,x$}
% \rlab{GelE}
% \UnaryInfC{$\Gamma \vdash \mathsf{ungel}\,g : A$}
% \DisplayProof

% \vspace{8pt}


% \AxiomC{$\Gamma \vdash a : A$}
% \AxiomC{$\Gamma \vdash x : \aint$}
% \AxiomC{$\Gamma \vdash \mathsf{fresh}(x,a)$}
% \rlab{GelI}
% \TrinaryInfC{$\mathsf{gel}\,a\,x : \mathsf{Gel}\,a\,x$}
% \DisplayProof
% \hspace{8pt}
% \AxiomC{$\Gamma \vdash a : A$}
% \rlab{Gel$\beta$}
% \UnaryInfC{$\mathsf{ungel}\,(\lambda\,x.\, \mathsf{gel}\,a\,x) = a$}
% \DisplayProof

% \vspace{8pt}

% \AxiomC{premises of \textsc{GelF}}
% \AxiomC{$\Gamma \vdash g_\epsilon : \mathsf{Gel}\,A\,x$}
% %\AxiomC{$\Gamma \vdash \mathsf{sfresh}(x,\mathsf{red}\,g_\epsilon)$}
% \noLine
% \BinaryInfC{$\Gamma \vdash \mathsf{sfresh}(x,g_\epsilon)$\quad$\Gamma \vdash \mathsf{ungel}(\capt{x}g_0) \, = \, \mathsf{ungel}(\capt{x}g_1)$}
% \rlab{Gel$\eta$}
% \UnaryInfC{$\Gamma \vdash g_0 = g_1 : \mathsf{Gel}\,A\,x$}
% %\AxiomC{$\Gamma \vdash \mathsf{ungel}(\capt{x}(\mathsf{red}\,g_0)) \, = \, \mathsf{ungel}(\capt{x}(\mathsf{red}\,g_1))$}
% %\QuaternaryInfC{$\Gamma \vdash g_0 = g_1 : \mathsf{Gel}\,A\,x$}
% \DisplayProof



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%ù FROM AGDA BRIDGES


% %\begin{bprooftree}%ctx pi sigma (type app; path)
% \AxiomC{$\Gamma \vdash A : @\agBI \to \agType$}
% \AxiomC{$\Gamma \vdash a_\varepsilon : A\,\agbie$}
% \rlab{bdg-form}
% \BinaryInfC{$\Gamma \vdash \BridgeP{A}{a_0}{a_1} : \agType$}
% \DisplayProof
% \hspace{8pt}
% %\end{bprooftree}
% %\quad
% %\begin{bprooftree}
% \AxiomC{$\Gamma \vdash aa : (@ x : \agBI) \to A\, x$}
% \AxiomC{$\Gamma \vdash aa \, \agbie = a_\varepsilon$}
% \rlab{bdg-intro}
% \BinaryInfC{$\Gamma \vdash \lambda x.\, aa\, x : \BridgeP{A}{a_0}{a_1}$}
% \DisplayProof

% \vspace{8pt}

% \AxiomC{$\Gamma \vdash aa : \BridgeP{A}{a_0}{a_1}$}
% \AxiomC{$\Gamma \vdash x : \agBI$}
% \AxiomC{$\agfresh (aa , x)$}
% %\AxiomC{$\Gamma \vdash a_\varepsilon : A\,\agbie$}
% \rlab{bdg-elim}
% \TrinaryInfC{$\Gamma \vdash aa \, x : A \, x$}
% \DisplayProof
% \hspace{10pt}
% \AxiomC{$\Gamma \vdash aa : \BridgeP{A}{a_0}{a_1}$}
% \rlab{bdg-$\partial$}
% \UnaryInfC{$\Gamma \vdash aa \, \agbie \, \mapsto \, a_\varepsilon$}
% \DisplayProof

% \vspace{8pt}

% \AxiomC{$\Gamma \vdash aa_\varepsilon : \BridgeP{A}{a_0}{a_1}$}
% \noLine
% \UnaryInfC{$\Gamma, @x : \agBI \vdash aa_0\, x = aa_1\, x : A\, x$}
% \rlab{bdg-$\eta$}
% \UnaryInfC{$\Gamma \vdash aa_0 = aa_1 : \BridgeP{A}{a_0}{a_1}$}
% \DisplayProof
% \hspace{10pt}
% \AxiomC{$\Gamma \vdash aa : (@ x : \agBI) \to A\, x$}
% \AxiomC{$\Gamma \vdash y : \agBI$}
% \AxiomC{$\agfresh (aa , y)$}
% %\AxiomC{$\Gamma \vdash a_\varepsilon : A\,\agbie$}
% \rlab{bdg-$\beta$}
% \TrinaryInfC{$\Gamma \vdash (\lambda x.\, aa\, x)\,y \, \mapsto \, aa \, y : A \, y$}
% \DisplayProof

% \vspace{8pt}

% \AxiomC{$\Gamma \vdash A : @\agBI \to \agType$}
% \AxiomC{$(x : \agBI) \in \Gamma$}
% \AxiomC{$\Gamma \vdash a : \, A \, x$}
% \AxiomC{$\agsfresh (a,x)$}
% \rlab{cap}
% \QuaternaryInfC{$\Gamma \vdash \captr{x}{a} : (@ y : \agBI) \to A\, y$\quad
% $\mathsf{fresh}(\captr{x}{a}, x)$\quad $ \Gamma \vdash (\captr{x}{a})\, x = a : A \, x$}
% \DisplayProof

% \vspace{8pt}

% %\AxiomC{$\Lambda \, :=$}
% %\noLine
% %\UnaryInfC{}

% \AxiomC{$\Gamma \vdash A : @\agBI \to \agType$}
% \AxiomC{$\Gamma \vdash B : (@ x : \agBI) (a : A \, x) \to \agType$}
% \AxiomC{$\Gamma \vdash f_\varepsilon : (a_\varepsilon : A \, \agbie) \to B \, \agbie \, a_\varepsilon$}
% \noLine
% \TrinaryInfC{$\Gamma \vdash \AgdaBound{fr} : (a_0 : A\,\agbiz)(a_1 : A\,\agbio)(aa : \BridgeP{A}{a_0}{a_1}) \to \BridgeP{x.\, B\, x\, (aa\,x)}{(f_0\,a_0)}{(f_1\,a_1)}$}

% \rlab{ext}
% \UnaryInfC{$\Gamma \vdash \agextent\, \{ A \}\, \{ B \} \, f_0 \, f_1 \, \AgdaBound{fr} : (@ x : \agBI)(a : A \, x) \to B \, x \, a$}
% \DisplayProof


% \vspace{8pt}

% \AxiomC{\text{premises of \textsc{ext}}}
% \AxiomC{$\Gamma \vdash a_\varepsilon : A\, \agbie$}
% \rlab{ext-$\partial$}
% \BinaryInfC{$\Gamma \vdash \agextent\, \, f_0 \, f_1 \, \AgdaBound{fr}\, \agbie\, a_\varepsilon \mapsto f_\varepsilon\,a_\varepsilon$}
% \DisplayProof

% \vspace{8pt}

% \AxiomC{\text{premises of \textsc{ext}}}
% \AxiomC{$(x : \agBI) \in \Gamma$}
% \AxiomC{$\Gamma \vdash a : A \, x$}
% \AxiomC{$\agsfresh(\agred\,a, x)$}
% \rlab{ext-$\beta$}
% \QuaternaryInfC{$\Gamma \vdash \agextent\, \, f_0 \, f_1 \, \AgdaBound{fr}\, x \, a \mapsto \AgdaBound{fr}\, (\captr{x}{a}\,\,\agbiz) (\captr{x}{a}\,\,\agbio) (\captr{x}{(\agred\,a)})\,x : B \, x \, a$}
% \DisplayProof


% \vspace{8pt}

% \AxiomC{$\Gamma \vdash A_\varepsilon : \agType$}
% \AxiomC{$\Gamma \vdash R : A_0 \to A_1 \to \agType$}
% \rlab{Gel-form}
% \BinaryInfC{$\Gamma \vdash \agGel\,A_0 \, A_1 \, R : (@x : \agBI) \to \agType$}
% \DisplayProof
% \hspace{8pt}
% \AxiomC{\quad}
% \rlab{Gel-$\partial$}
% \UnaryInfC{$\Gamma \vdash \agGel\,A_0 \, A_1 \, R\, \agbie \,\mapsto \, A_\varepsilon : \agType$}
% \DisplayProof


% \vspace{8pt}

% \AxiomC{$\Gamma \vdash a_\varepsilon : A_\varepsilon$}
% \AxiomC{$\Gamma \vdash \AgdaBound{ar}\, : R \, a_0 \, a_1$}
% \rlab{Gel-intro}
% \BinaryInfC{$\Gamma \vdash \aggel \,\{ A_0 \}\, \{ A_1 \}\, \{ R \} \, a_0 \, a_1 \, \AgdaBound{ar}\, : (@x : \agBI) \to \agGel\, A_0 \, A_1 \, R\, x$}
% \DisplayProof
% \hspace{8pt}
% \AxiomC{\quad}
% \rlab{gel-$\partial$}
% \UnaryInfC{$\Gamma \vdash \aggel \, a_0 \, a_1 \, \AgdaBound{ar}\,\, \agbie \, \mapsto \, a_\varepsilon : A_\varepsilon $}
% \DisplayProof

% \vspace{8pt}

% \AxiomC{$\Gamma \vdash Q : (@x : \agBI) \to \agGel\, A_0 \, A_1 \, R \, x$}
% \rlab{Gel-elim}
% \UnaryInfC{$\Gamma \vdash \agungel \,\{ A_0 \}\, \{ A_1 \}\, \{ R \} \, Q : R \, (Q\, \agbiz) \, (Q \, \agbio)$}
% \DisplayProof
% \hspace{8pt}
% \AxiomC{$\Gamma \vdash a_\varepsilon : A_\varepsilon$}
% \AxiomC{$\Gamma \vdash \agbndr{a}\, : R \, a_0 \, a_1$}
% \rlab{Gel-$\beta$}
% \BinaryInfC{$\Gamma \vdash \agungel \, (\lambda x.\, \aggel\, a_0 \, a_1 \, \agbndr{a}\,\, x) \, \mapsto \, \agbndr{a}\, : R \, a_0 \, a_1$}
% \DisplayProof

% \vspace{8pt}

% \AxiomC{$\Gamma \vdash g_\varepsilon : \agGel \, A_0 \, A_1 \, R \, x$}
% \AxiomC{$(x : \agBI) \in \Gamma$}
% \AxiomC{$\agsfresh(\agred\,g_\varepsilon, x)$}
% \noLine
% \TrinaryInfC{$\Gamma \vdash \captr{x}{g_0}\,\, \agbie = \captr{x}{g_1}\,\, \agbie \qquad \Gamma \vdash \agungel \, (\captr{x}{(\agred\,g_0)}) = \agungel \, (\captr{x}{(\agred\, g_1)}) : R \, (\captr{x}{g_0}\,\,\agbiz)\, (\captr{x}{g_0}\,\,\agbio)$}
% % \noLine
% % \UnaryInfC{$\Gamma \vdash \agungel \, (\captr{x}{g_0}) = \agungel \, (\captr{x}{g_0})$}
% \rlab{Gel-$\eta$}
% \UnaryInfC{$\Gamma \vdash g_0 = g_1 : \agGel \, A_0 \, A_1 \, R \, x$}
% \DisplayProof

